PANDORA: A Parallel Dendrogram Construction Algorithm for Single Linkage Clustering on GPU

This paper presents \pandora, a novel parallel algorithm for efficiently constructing dendrograms for single-linkage hierarchical clustering, including \hdbscan. Traditional dendrogram construction methods from a minimum spanning tree (MST), such as agglomerative or divisive techniques, often fail to efficiently parallelize, especially with skewed dendrograms common in real-world data. \pandora addresses these challenges through a unique recursive tree contraction method, which simplifies the tree for initial dendrogram construction and then progressively reconstructs the complete dendrogram. This process makes \pandora asymptotically work-optimal, independent of dendrogram skewness. All steps in \pandora are fully parallel and suitable for massively threaded accelerators such as GPUs. Our implementation is written in Kokkos, providing support for both CPUs and multi-vendor GPUs (e.g., Nvidia, AMD). The multithreaded version of \pandora is 2.2$\times$ faster than the current best-multithreaded implementation, while the GPU \pandora implementation achieved 6-20$\times$ on \amdgpu and 10-37$\times$ on \nvidiagpu speed-up over multithreaded \pandora. These advancements lead to up to a 6-fold speedup for \hdbscan on GPUs over the current best, which only offload MST construction to GPUs and perform multithreaded dendrogram construction.

==> algs/dgram-td.tex <==
\begin{algorithm}[H]
  \caption{\label{alg:dgram-td}Top-down dendrogram construction for a given MST $T = (V, E)$.}
  \begin{algorithmic}[1]
  \Function{DendrogramTopDown}{$T$}
    \If{$|V| = 1$}
      \State $D \gets \{V\}$
    \Else
      % \State Sort $E$ in descending order by weight
      \State $D = \emptyset$
      \State $e \gets$ the largest edge in $E$
      \State Remove $e$ from $E$, splitting $T$ into $T_1$ and $T_2$
      \ForAll {$T_i \in \{T_1, T_2\}$}
          \State $D_i \gets \Call{DendrogramTopDown}{T_i}$
          \State Set root note of $D_i$ as a child of $e$ in $D$
      \EndFor
    \EndIf
    \State \Return $D$
\EndFunction
\end{algorithmic}
\end{algorithm}


==> algs/dgram-uf.tex <==
\newcommand{\UFstruct}{\textsf{UF}}
\newcommand{\UFfind}{\textsf{UF.find}}
\newcommand{\UFunion}{\textsf{UF.union}}
\begin{algorithm}[H]
  \caption{\label{alg:dgram-uf}Bottom-up dendrogram construction using
  union-find for a given an MST $T = (V, E)$. $E$ is assumed to be sorted, $E =
  \{e_i\}$.}
  \begin{algorithmic}[1]
    \Function{DendrogramBottomUp}{$T$}
    \State Initialize an empty union-find structure \UFstruct
    \State Initialize set $R$ with invalid entries $\diamondsuit$
    \For{$i = 1$ to $|E|$}
      \State Let $v_1, v_2$ be the vertices of $e_i$
      \For{k = 1, 2}
        \State $\bar v_k \gets \UFfind(v_k)$
        \If{$r_{\bar v_k} \neq \diamondsuit$}
          \State Set $e_i$ to be the parent for $r_{\bar v_k}$
        \Else
          \State Set $e_i$ to be the parent for $v_k$
        \EndIf
      \EndFor
      \State \UFunion$(v_1, v_2)$
      \State $r_{\UFfind(v_1)} \gets i$
    \EndFor
  \EndFunction
  \end{algorithmic}
\end{algorithm}

% \begin{algorithm}
% \caption{Dendrogram Construction from MST}
% \begin{algorithmic}[1]
% \Function{DendrogramBottomUp}{$T$}
%     \Require MST $T = (V, E)$.
%     \State Sort $E$ in descending order by weight, yielding $E_{s}$.
%     \State Initialize Union-Find structure \UFstruct~and output array `parent' of size $2|E|+1$.
%     \For{$i = |E|-1$ to $0$}
%         \State $ \{u, v\} \gets E_{s}[i]  $ \Comment{Take the next edge}
%         \For{each $w$ in ${v, u}$}
%             \State $e_w \gets $ \UFfind($w$) \Comment{Find the component containing w}
%             \If{$w$ is \textbf{not found}} 
%                 \State add \(w\) to \UFstruct~and set \(e_w\) to \(w\).
%             \EndIf
%             \State parent[$e_w$] {=} $E_{s}[i]$ \Comment{ set parent for $e_w$}
%         \EndFor
%         \State \UFunion$(e_u, e_v)$ \Comment{Merge the components}
%     \EndFor
%     \State \Return `parent' \Comment{Return the dendrogram}
% \EndFunction
% \Ensure Dendrogram where the `parent' array gives each edge's parent edge.
% \end{algorithmic}
% \end{algorithm}



% \begin{algorithm}
%     \caption{Dendrogram Construction from MST}
%     \begin{algorithmic}[1]
%     \Require MST $T = (V, E)$.
%     \State Sort $E$ in descending order by weight, yielding $E_{s}$. \Comment{Edges are sorted in decreasing order}
%     \State Initialize an empty Union-Find structure \UFstruct~and output array `parent' of size $2|E|+1$. \Comment{Preparation for tracking components and parents}
%     \For{$i = |E|-1$ to $0$}
%         \State $(u, v)= E_{s}[i]  $ \Comment{Extract vertices of the next edge}
%         \State $c_w = $ index of the root edge of Dendrogram containing the vertex $w$.
%         \State $c_u, c_v \gets $ \UFfind($u$), \UFfind($v$)
%         \State Handle the case where $u$ or $v$ is not in any component.
%         \If{$u$ is \textbf{not in} \UFstruct}
%             \State add \(u\) to \UFstruct~and set \(c_u\) to \(u\). 
%         \EndIf
%         \If{$v$ is \textbf{not in} \UFstruct}
%             \State add \(v\) to \UFstruct~and set \(c_v\) to \(v\). 
%         \EndIf
%         \State \UFunion$(c_u, c_v)$ \Comment{Merge the components containing u and v}
%         \State parent[$c_u$] {=} parent[$c_v$] {=} $E_{s}[i]$ 
%     \EndFor
%     \Ensure Dendrogram where the `parent' array gives each edge's parent edge.
%     \end{algorithmic}
%     \end{algorithm}


